Analytical Modeling and Optimal GPU Provisioning for Disaggregated LLM Inference

We present OSplit, an exact analytical method that enables efficient partitioning of a GPU L1 domain into prefill and decode workers, including sharding for classical and advanced GPUs. OSplit takes into consideration model parameters, enabling any inference model to be partitioned into prefill and decode workers with a goal of producing the maximum throughput possible. OSplit is based on a capacity model that takes as inputs the model, the loading scheme (batch size, max sequence length), and models an inference serving framework (vLLM) and computes the efficiency of each GPU. For this, we model H100 and GB300 GPUs, and model a scale-up domain, along with FlashAttention-based kernels. OSplit first computes an optimal collective generation policy, which gives inputs to the capacity model that enables optimal split of prefill and decode GPUs. We evaluate our scheme over H100 (NVL8) and GB300 (NVL72) using vLLM inference serving and show throughput, predicted and measured latency, showing near-perfect theoretical-to-measured values over leading LLMs (Llama and Qwen)

==> fig_attn_prefill2.tex <==
\begin{figure}[t]
  \centering
\begin{tikzpicture}[font=\fontsize{8}{9.6}\selectfont, >={Stealth[length=3.2pt]},
    act/.style={draw=black!65, line width=0.4pt, rounded corners=0.6pt},
    kk/.style={act, fill=blue!17},   vv/.style={act, fill=yellow!45},
    tc/.style={act, fill=orange!32}, sm/.style={act, fill=green!28},
    io/.style={act, fill=black!9},
    nxt/.style={postaction={pattern=north east lines, pattern color=black!55}},
    dag/.style={inner xsep=3pt, inner ysep=1.6pt, text height=8.6pt, text depth=3.4pt},
    dep/.style={->, line width=0.45pt},
    xdep/.style={->, densely dashed, line width=0.45pt, black!70},
    br/.style={decorate, decoration={brace, amplitude=2.5pt}, line width=0.4pt},
    guide/.style={densely dotted, black!55, line width=0.4pt},
    lbl/.style={font=\fontsize{8}{9.6}\selectfont\bfseries}]

\begin{scope}
  \node[lbl, anchor=west, inner xsep=0pt] at (0, 0.85) {(a)};
  \node[kk, dag, anchor=west] (lk) at (0, 0)  {load $K_j$};
  \node[tc, dag, right=0.28cm of lk] (qk)       {$Q_iK_j^{\!\top}$};
  \node[sm, dag, right=0.28cm of qk] (sm)       {softmax$_j$};
  \node[tc, dag, below=0.42cm of sm] (pv)       {$P_{ij}V_j$};
  \node[vv, dag] (lv) at (lk |- pv)             {load $V_j$};
  \draw[dep] (lk) -- (qk);
  \draw[dep] (qk) -- (sm);
  \draw[dep] (sm) -- (pv);
  \draw[dep] (lv) -- (pv);
  
  \draw[xdep] (sm.north) -- ++(0, 0.38) node[above, inner sep=1pt, font=\fontsize{7}{8.4}\selectfont]
        {softmax$_{j+1}$ (running max)};
  \draw[xdep] (pv.south) -- ++(0, -0.38) node[below, inner sep=1pt, font=\fontsize{7}{8.4}\selectfont]
        {$P_{i,j+1}V_{j+1}$ (adds to $O_i$)};
\end{scope}

\begin{scope}[shift={(5.55, 0.62)}]
  \def\c{0.27}
  \node[lbl, anchor=west] at (-0.62, 0.23) {(b)};
  % visited blocks (j < i): full; diagonal blocks: lower triangle only
  \foreach \r in {0,...,5} {
    \foreach \col in {0,...,5} {
      \ifnum\col>\r\else
        \fill[black!14] (\col*\c, -\r*\c) rectangle ({(\col+1)*\c}, {-(\r+1)*\c});
      \fi
    }
  }
 
  \fill[black!38] (1*\c, -3*\c) rectangle (2*\c, -4*\c);
  \fill[black!14] (2*\c, -3*\c) rectangle (3*\c, -4*\c);
  \fill[pattern=north east lines, pattern color=black!70] (2*\c, -3*\c) rectangle (3*\c, -4*\c);
  \draw[black!30, line width=0.25pt] (0,0) grid[step=\c] (6*\c, -6*\c);
  \draw[line width=0.4pt] (0,0) rectangle (6*\c, -6*\c);
  \draw[black!60, line width=0.4pt] (0,0) -- (6*\c, -6*\c);  % causal boundary (token level)
  \draw[line width=0.8pt] (0, -3*\c) rectangle (4*\c, -4*\c);
  \node[anchor=east, inner sep=1.5pt] at (0, -3.5*\c) {$Q_i$};
  \node[anchor=south, inner sep=1.5pt] at (1.5*\c, 0) {$K_j$};
  \node[anchor=north west, align=left, inner sep=0pt, font=\fontsize{7}{8.4}\selectfont]
        at (-0.1, -6*\c-0.08) {$Q_i$ visits $K_j$ for $j\le i$;\\
                               $J_{\mathrm{eff}}$ visits on average};
\end{scope}

\begin{scope}[shift={(1.62, -4.85)}, x=0.40cm, y=0.55cm]
  \newcommand{\tsact}[5]{% lane, start, end, style, label
    \draw[#4] (#2+0.03, #1+0.16) rectangle (#3-0.03, #1+0.84);
    \node[inner sep=0pt, font=\fontsize{7}{8.4}\selectfont] at ({(#2+#3)/2}, #1+0.5) {#5};}
  \node[lbl, anchor=west, inner xsep=0pt] at (-4.05, 4.7) {(c)};
  % legend
  \draw[act, fill=white] (-4.05, 3.85) rectangle (-3.45, 4.25);
  \node[anchor=west, inner sep=1.5pt] at (-3.45, 4.05) {visit $j$};
  \draw[act, fill=white, nxt] (-4.05, 3.2) rectangle (-3.45, 3.6);
  \node[anchor=west, inner sep=1.5pt] at (-3.45, 3.4) {visit $j{+}1$};
  % lanes
  \foreach \y/\name in {2/{SFU, CUDA}, 1/Tensor cores, 0/Memory} {
    \node[anchor=east, inner sep=1.5pt] at (-0.1, \y+0.5) {\name};
  }
  \foreach \y in {0,1,2,3} {
    \draw[black!22, line width=0.3pt] (0, \y) -- (13.4, \y);
    \draw[black!22, line width=0.3pt] (14.2, \y) -- (15.8, \y);
  }
  
  \begin{scope}[on background layer]
    \foreach \x in {1, 9, 13} \draw[guide] (\x, -0.1) -- (\x, 3.0);
  \end{scope}
  \foreach \y in {0,1,2} \node at (13.8, \y+0.5) {$\cdots$};
  % actions
  \tsact{0}{0}{1}{io}{$Q_i$}
  \tsact{0}{1}{2}{kk}{$K_j$}
  \tsact{0}{2}{3}{vv}{$V_j$}
  \tsact{0}{3}{4}{kk,nxt}{}
  \tsact{0}{4}{5}{vv,nxt}{}
  \tsact{1}{2}{3.5}{tc}{$QK^{\!\top}$}
  \tsact{1}{4}{5.5}{tc,nxt}{}
  \tsact{2}{3.5}{7.5}{sm}{softmax$_j$}
  \tsact{1}{7.5}{9}{tc}{$PV$}
  \tsact{2}{7.5}{11.5}{sm,nxt}{}
  \node[fill=green!28, inner xsep=1pt, inner ysep=0.5pt, font=\fontsize{7}{8.4}\selectfont] at (9.5, 2.5) {softmax$_{j+1}$};
  \tsact{1}{11.5}{13}{tc,nxt}{}
  \tsact{0}{14.5}{15.5}{io}{$O_i$}
  % PV_j waits for softmax_j: tensor cores idle
  \node[font=\fontsize{7}{8.4}\selectfont, text=black!55] at (6.5, 1.5) {idle};
  \draw[dep, densely dotted] (7.1, 2.16) to[out=-90, in=90] (7.9, 1.84);
  % equation terms
  \draw[guide] (1, 3.0) -- (1, 4.25);  \draw[guide] (13, 3.0) -- (13, 4.25);
  \draw[guide] (9, 3.0) -- (9, 3.25);
  \draw[br] (1, 3.25) -- node[above=4.5pt, inner sep=0pt] {$T_1$: one visit} (9, 3.25);
  \draw[br] (1, 4.25) -- node[above=4.5pt, inner sep=0pt] {$T_2$: two consecutive visits} (13, 4.25);
  \draw[br, decoration={mirror}] (0, -0.12) -- node[below=4.5pt, inner sep=0pt] {$T_q$} (1, -0.12);
  \draw[br, decoration={mirror}] (9, -0.12) -- node[below=4.5pt, inner sep=0pt, align=center]
        {$T_2-T_1$: added by\\each further visit} (13, -0.12);
  \draw[br, decoration={mirror}] (14.5, -0.12) -- node[below=4.5pt, inner sep=0pt] {$T_o$} (15.5, -0.12);
\end{scope}
\end{tikzpicture}
\caption{Prefill attention for one query block, showing the sequence of operations. (a) In its update with key block $j$, query block $i$ loads $K_j$ and $V_j$, computes $Q_iK_j^\top$, applies softmax, and multiplies the result by $V_j$. The next update uses the updated running maximum and adds to the same output $O_i$. (b) With causal masking, query block $i$ processes only key blocks $j\le i$. (c) Consecutive updates overlap: while softmax for update $j$ runs, the tensor cores begin processing update $j+1$. Thus, two updates take $T_2$ rather than $2T_1$, and each subsequent update adds $T_2-T_1$, which here equals the softmax time, the busiest resource per update ($u_{\max}$).}
  \label{fig:attn}
   \vspace{-15pt}
\end{figure}

==> fig_hbm.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[osplit, width=0.96\columnwidth, height=4.8cm, xmode=log, log basis x=2, xtick={1024,4096,16384,65536}, xticklabels={1K,4K,16K,64K},
  xmin=1024, xmax=65536, ymin=0, ymax=100, xlabel={input length $I$ (tokens)}, ylabel={attention, \% of decode step time},
  legend style={at={(0.5,1.02)}, anchor=south}, legend columns=3]
\addplot[m8b] coordinates {(1024,65.49) (1536,68.46) (2048,70.86) (2816,75.34) (4096,77.73) (5888,80.34) (8192,82.84) (11520,83.86) (16384,87.51) (23296,86.77) (32768,88.84) (46336,86.66) (65536,90.18)};
\addlegendentry{Llama 8B}
\addplot[m70b] coordinates {(1024,32.75) (1536,34.12) (2048,39.38) (2816,42.71) (4096,49.47) (5888,51.86) (8192,54.94) (11520,59.77) (16384,58.37) (23296,66.27) (32768,71.8) (46336,68.42) (65536,64.7)};
\addlegendentry{Llama 70B}
\addplot[m405b] coordinates {(1024,7.195) (1536,10.14) (2048,9.741) (2816,11.85) (4096,15.3) (5888,13.35) (8192,20.21) (11520,21.18) (16384,14.55) (23296,14.65) (32768,15.62) (46336,15.56)};
\addlegendentry{Llama 405B}
\addplot[mq30] coordinates {(1024,48.3) (1536,53.8) (2048,55.86) (2816,59.18) (4096,61.76) (5888,65.6) (8192,66.67) (11520,68.85) (16384,69.25) (23296,74.21) (32768,71.12)};
\addlegendentry{Qwen3-30B}
\addplot[mq235] coordinates {(1024,18.49) (1536,21) (2048,22.76) (2816,24.13) (4096,30.28) (5888,29.35) (8192,37.06) (11520,31.18) (16384,38.29) (23296,32.09) (32768,33.02)};
\addlegendentry{Qwen3-235B}
\end{axis}
\end{tikzpicture}
\caption{Share of the decode step time spent in attention on H100, against input length.}
\vspace{-15pt}
\label{fig:hbm}
\end{figure}


==> fig_overview_1.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[font=\scriptsize,>={Stealth[length=6pt, width=5pt]},
  alg/.style={draw=black!70,rounded corners=2pt,fill=black!4,align=left,inner sep=3pt,text width=3.75cm,font=\tiny},
  zoom/.style={draw=black!45,rounded corners=3pt,fill=black!2},
  box/.style={draw=black!65,rounded corners=1.5pt,fill=white,align=center,inner sep=2pt},
  stp/.style={circle,draw=black!80,fill=black!80,text=white,font=\tiny\bfseries,inner sep=1pt,minimum size=0.32cm},
  ref/.style={font=\tiny,black!60},
  arr/.style={->,black!70,line width=0.7pt},
  big/.style={-{Stealth[length=9pt,width=8pt]},black!60,line width=1.3pt},
  gpf/.style={draw=black!70,fill=orange!35,minimum size=0.22cm,inner sep=0pt,line width=0.3pt},
  gdc/.style={draw=black!70,fill=blue!25,minimum size=0.22cm,inner sep=0pt,line width=0.3pt},
  inst/.style={draw=black!70,rounded corners=1pt,inner sep=1.5pt},
  tc/.style={fill=orange!45,draw=black!60,line width=0.2pt},
  hb/.style={fill=blue!25,draw=black!60,line width=0.2pt},
  nv/.style={fill=black!25,draw=black!60,line width=0.2pt}]

\node[font=\scriptsize\bfseries,anchor=west] at (0,9.55) {OSplit (Algorithm~\ref{alg:prov})};
\node[alg,anchor=north west] (in) at (0,9.3) {\textbf{Inputs:} LLM config; GPU datasheet and measured rates; vLLM settings $U$, $T_b$; workload $I$, $\bar O$; L1 domain $N$ and topology.};
\node[alg,below=0.13cm of in] (s1) {\tikz[baseline=(n.base)]\node[stp,minimum size=0.27cm](n){1}; \textbf{Candidates} $(g_t,g_d)$ for each pool: heads divide, fits in memory, meets the TBT limit (\S\ref{sec:prov:par}).};
\node[alg,below=0.13cm of s1] (s2) {\tikz[baseline=(n.base)]\node[stp,minimum size=0.27cm](n){2}; \textbf{Price every candidate} with the capacity model, giving $P_s$ and $D_t$ (Section~\ref{sec:model}).};
\node[alg,below=0.13cm of s2] (s3) {\tikz[baseline=(n.base)]\node[stp,minimum size=0.27cm](n){3}; \textbf{Best per pool:} $P=\min_s P_s$, $D=\min_t D_t$; $r^*=P/(\bar O D)$ (Eq.~\ref{eq:rstar}).};
\node[alg,below=0.13cm of s3] (s4) {\tikz[baseline=(n.base)]\node[stp,minimum size=0.27cm](n){4}; \textbf{Whole instances} in $N$ GPUs: for every pair $(s,t)$, evaluate only $m_c$ and $m_c{+}G_{\mathrm{PF}}$ around the crossing (\S\ref{sec:prov:alg}).};
\node[alg,below=0.13cm of s4] (s5) {\tikz[baseline=(n.base)]\node[stp,minimum size=0.27cm](n){5}; \textbf{Output:} the parallelism of each pool, the number of prefill and decode instances, and the throughput they reach.};
\foreach \a/\b in {in/s1,s1/s2,s2/s3,s3/s4,s4/s5}{\draw[arr] (\a.south) -- (\b.north);}

\draw[zoom] (4.65,5.3) rectangle (10.75,9.5);
\node[anchor=north west,font=\scriptsize\bfseries] at (4.7,9.47) {One prefill instance: $G_{\mathrm{PF}}=g_tg_d$ GPUs};
\node[anchor=west,font=\tiny] at (4.75,8.97) {\textbf{batch} (Eq.~\ref{eq:bpf}): $B_{\mathrm{PF}}$ prompts, $B_{\mathrm{PF}}I\le T_b$};
\foreach \k in {0,1,2}{\draw[fill=orange!15,draw=black!50] (4.85+\k*0.95,8.55) rectangle ++(0.9,0.28);}
\node[font=\tiny] at (5.3,8.69) {$I$ tokens};
\node[anchor=west,font=\tiny] at (4.75,7.95) {\textbf{one iteration}, layer by layer (Eq.~\ref{eq:tpf}):};
\foreach \x/\w/\s/\t in {4.85/0.12/nv/,4.97/0.62/tc/QKV,5.59/0.70/tc/attn,6.29/0.38/tc/O,6.67/0.24/nv/AR,6.91/0.12/nv/,7.03/0.95/tc/{gate, up},7.98/0.62/tc/down,8.60/0.24/nv/AR}
  {\draw[\s] (\x,7.4) rectangle ++(\w,0.3); \node[font=\tiny] at (\x+\w/2,7.55) {\t};}
\node[font=\tiny,anchor=west] at (8.88,7.55) {$\times L$ + LM head};
\draw[decorate,decoration={brace,amplitude=2pt,mirror}] (4.85,7.35) -- node[below=-1pt,font=\tiny]{$\tau_{\mathrm{PF}}$} (8.84,7.35);
\node[anchor=north west,align=left,text width=3.3cm,font=\tiny] at (4.75,6.9) {\textbf{each operation} (\S\ref{sec:model:ops}): GEMM tiles run in waves on the SMs, each step limited by tensor cores, L2 or HBM (Eqs.~\ref{eq:tiles}--\ref{eq:wave}); attention follows its schedule (Fig.~\ref{fig:attn}); all-reduces (AR) use NVLink (Eq.~\ref{eq:coll}).};
\node[box,anchor=north east] (cpf) at (10.65,6.92) {$c_{\mathrm{PF}}=\dfrac{B_{\mathrm{PF}}}{G_{\mathrm{PF}}\,\tau_{\mathrm{PF}}}$\\[1pt]$=1/P$ \ {\tiny(Eq.~\ref{eq:cap})}};

\draw[zoom] (10.95,5.3) rectangle (17.05,9.5);
\node[anchor=north west,font=\scriptsize\bfseries] at (11.0,9.47) {One decode instance: $G_{\mathrm{DC}}$ GPUs};
\node[anchor=west,font=\tiny] at (11.05,8.97) {\textbf{memory} of a GPU (Eq.~\ref{eq:bdc}):};
\draw[fill=black!20,draw=black!60] (11.15,8.55) rectangle ++(1.25,0.28) node[midway,font=\tiny]{weights $W$};
\draw[fill=black!8,draw=black!60] (12.4,8.55) rectangle ++(0.65,0.28) node[midway,font=\tiny]{$M_{\mathrm{res}}$};
\foreach \k in {0,...,5}{\draw[fill=blue!15,draw=black!50] (13.05+\k*0.36,8.55) rectangle ++(0.36,0.28);}
\node[font=\tiny] at (13.23,8.69) {$\kappa S$};
\draw[decorate,decoration={brace,amplitude=2pt,mirror}] (13.05,8.5) -- node[below=-1pt,font=\tiny]{$B_{\mathrm{DC}}$ caches of $S$ tokens (Eq.~\ref{eq:s})} (15.21,8.5);
\node[anchor=west,font=\tiny] at (11.05,7.95) {\textbf{one iteration}, one token per request (Eq.~\ref{eq:tdc}):};
\foreach \x/\w/\s/\t in {11.15/0.12/nv/,11.27/0.5/hb/QKV,11.77/0.85/hb/attn,12.62/0.3/hb/O,12.92/0.24/nv/AR,13.16/0.12/nv/,13.28/0.8/hb/{gate, up},14.08/0.5/hb/down,14.58/0.24/nv/AR}
  {\draw[\s] (\x,7.4) rectangle ++(\w,0.3); \node[font=\tiny] at (\x+\w/2,7.55) {\t};}
\node[font=\tiny,anchor=west] at (14.86,7.55) {$\times L$ + LM head};
\draw[decorate,decoration={brace,amplitude=2pt,mirror}] (11.15,7.35) -- node[below=-1pt,font=\tiny]{$\tau_{\mathrm{DC}}(B)$} (14.82,7.35);
\node[anchor=north west,align=left,text width=3.15cm,font=\tiny] at (11.05,6.95) {Attention reads $B$ caches of $S$ tokens (Eq.~\ref{eq:attndc}). The decode batch is the one, within the memory and TBT limits, with the fewest GPU-seconds per token; its cost is $D$.};
\node[box,anchor=north east] (cdc) at (16.95,6.92) {$c_{\mathrm{DC}}=\dfrac{B_{\mathrm{DC}}}{G_{\mathrm{DC}}\,\bar O\,\tau_{\mathrm{DC}}}$\\[1pt]$=1/(\bar O D)$\ {\tiny(Eq.~\ref{eq:cap})}};
% =========================== the L1 domain (bottom right) ===========================
\draw[black!45,rounded corners=4pt,fill=white] (4.65,2.7) rectangle (17.05,4.85);
\node[anchor=south west,font=\scriptsize\bfseries] at (4.72,2.75) {the L1 domain of $N$ GPUs, as configured};
\node[box,minimum height=0.5cm] (px) at (5.85,4.2) {proxy};
\foreach \i in {0,1,2}{\node[inst] (pf\i) at (8.0+\i*0.95,4.2) {\tikz{\node[gpf] at (0,0){};\node[gpf] at (0.27,0){};}};}
\node[draw=black!55,dashed,rounded corners=3pt,inner sep=4pt,fit=(pf0)(pf2)] (pp) {};
\node[anchor=north,font=\tiny,align=center] at (pp.south) {prefill pool: $k_{\mathrm{PF}}$ instances,\\$m=k_{\mathrm{PF}}G_{\mathrm{PF}}$ GPUs};
\foreach \i in {0,1}{\node[inst] (dc\i) at (13.75+\i*1.15,4.2) {\tikz{\foreach \a in {0,1}{\foreach \b in {0,1}{\node[gdc] at (0.27*\a,0.27*\b){};}}}};}
\node[draw=black!55,dashed,rounded corners=3pt,inner sep=4pt,fit=(dc0)(dc1)] (dp) {};
\node[anchor=north,font=\tiny,align=center] at (dp.south) {decode pool: $k_{\mathrm{DC}}$ instances,\\$n=k_{\mathrm{DC}}G_{\mathrm{DC}}$ GPUs};
\draw[arr] (4.65,4.2) -- node[above,font=\tiny]{requests} (px.west);
\draw[arr] (px.east) -- (pp.west);
\draw[arr,very thick,black!55] (pp.east) -- node[above,font=\tiny]{KV cache over NVLink} (dp.west);
\draw[arr] (dp.east) -- (17.05,4.2) node[above left=-1pt,font=\tiny]{tokens};
\node[font=\tiny,anchor=south east,align=right,black!70] at (16.95,2.75) {throughput $\phi=\min(m\,c_{\mathrm{PF}},\,n\,c_{\mathrm{DC}})$ (Eq.~\ref{eq:problem})};
% zoom lines: the outlined instance of each pool is the one priced above
\draw[black!45,densely dashed,->] (pf1.north) -- (pf1.north |- 0,5.3);
\draw[black!45,densely dashed,->] (dc0.north) -- (dc0.north |- 0,5.3);
\draw[black!70,line width=0.8pt,rounded corners=1pt] (pf1.south west) rectangle (pf1.north east);
\draw[black!70,line width=0.8pt,rounded corners=1pt] (dc0.south west) rectangle (dc0.north east);
% =========================== connections ===========================
\draw[big] ([yshift=0.12cm]s2.east) -- ([yshift=0.12cm]s2.east -| 4.65,0);
\coordinate (jn) at (cdc.south |- 0,5.08); \draw[black!60,line width=1.3pt] (cpf.south) -- (cpf.south |- jn);
\draw[black!60,line width=1.3pt] (cdc.south) -- (jn) -- node[pos=0.42,fill=white,inner sep=1pt,font=\tiny]{$P$, $D$ for every candidate} (4.35,0 |- jn);
\draw[big,rounded corners=2pt] (4.35,0 |- jn) |- ([yshift=-0.12cm]s2.east);
\draw[big,rounded corners=2pt] (s5.east) -- (s5.east -| 4.12,0) |- node[above,font=\tiny,pos=0.75]{sets} (4.65,3.45);
\end{tikzpicture}}
\caption{OSplit on an L1 domain. Left: the OSplit Algorithm (Algorithm~\ref{alg:prov}, \S~\ref{sec:prov}). Top right: the GPU capacity model (\S~\ref{sec:model}), which gives each candidate's costs $P$ and $D$, shown here for the two outlined instances. Bottom: the resulting L1 domain, with 2-GPU prefill and 4-GPU decode instances.}
\label{fig:overview}
\end{figure*}

==> fig_parity_all.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[osplit, group style={group size=4 by 1, horizontal sep=0.8cm},
  width=0.27\textwidth, height=0.27\textwidth, xmode=log, ymode=log, xlabel={measured (ms)}, log ticks with fixed point]
\nextgroupplot[legend to name=parityleg, legend columns=9, legend style={/tikz/every even column/.append style={column sep=5pt}}, ylabel={predicted (ms)}, xtick={300,1000,3000}, ytick={300,1000,3000}, title={(a) H100 prefill}, xmin=200, xmax=7000, ymin=200, ymax=7000]
\addlegendimage{only marks, m8b}\addlegendentry{Llama 8B}
\addlegendimage{only marks, m70b}\addlegendentry{Llama 70B}
\addlegendimage{only marks, m405b}\addlegendentry{Llama 405B}
\addlegendimage{only marks, mq30}\addlegendentry{Qwen3-30B}
\addlegendimage{only marks, mq235}\addlegendentry{Qwen3-235B}
\addlegendimage{only marks, mdv3}\addlegendentry{DS-V3}
\addlegendimage{only marks, mdv32}\addlegendentry{DS-V3.2}
\addlegendimage{only marks, mdr1}\addlegendentry{DS-R1 FP4}
\addlegendimage{only marks, mdv32f}\addlegendentry{DS-V3.2 FP4}
\addplot[black!50, mark=none, domain=200:7000, samples=2, forget plot] {1*x};
\addplot[black!25, dashed, mark=none, domain=200:7000, samples=2, forget plot] {1.15*x};
\addplot[black!25, dashed, mark=none, domain=200:7000, samples=2, forget plot] {0.85*x};
\addplot[forget plot, only marks, m8b] coordinates {(321.6,360.2) (366.8,346.4) (333.4,365.8) (940.2,739.5) (354.6,376.8) (307.9,311.2)};
\addplot[forget plot, only marks, m70b] coordinates {(1590,1463) (1531,1346) (1617,1477) (3875,3550) (1655,1505) (1386,1258)};
\addplot[forget plot, only marks, m405b] coordinates {(3211,3215) (5536,5558) (2605,2649)};
\addplot[forget plot, only marks, mq30] coordinates {(334.7,317.6) (400.5,335.5) (349.1,326.8) (1106,860.3) (348.3,315.7) (313.6,282.8)};
\addplot[forget plot, only marks, mq235] coordinates {(1864,1569)};
\nextgroupplot[xtick={3,10,30}, ytick={3,10,30}, title={(b) H100 decode}, xmin=3, xmax=70, ymin=3, ymax=70]
\addplot[black!50, mark=none, domain=3:70, samples=2, forget plot] {1*x};
\addplot[black!25, dashed, mark=none, domain=3:70, samples=2, forget plot] {1.15*x};
\addplot[black!25, dashed, mark=none, domain=3:70, samples=2, forget plot] {0.85*x};
\addplot[forget plot, only marks, m8b] coordinates {(4.164,4.168) (9.221,7.669) (14.74,12.73) (5.508,4.922) (25.92,22.46) (6.637,5.783) (4.329,4.246) (4.456,4.519) (16.92,15.36) (7.167,6.854) (4.26,4.258) (18.67,16.02) (7.867,7.009) (11.3,9.956) (5.009,4.768) (11.02,9.177) (18.57,14.55) (32.82,25.75) (43.93,35.13) (20.48,17.59)};
\addplot[forget plot, only marks, m70b] coordinates {(15.55,15.27) (26.15,21.01) (37.53,30.77) (18.62,16.43) (20.75,17.77) (16.19,15.38) (15.64,15.95) (19.34,18.64) (15.28,15.51) (20.7,19.04) (26.14,22.99) (16.41,16.03) (33.19,25.37) (54.76,40.64)};
\addplot[forget plot, only marks, m405b] coordinates {(36.35,33.02) (30,27.93) (30.91,29.22)};
\addplot[forget plot, only marks, mq30] coordinates {(4.616,4.534) (17.13,16.77) (22.18,19.9) (11.1,12.37) (31.83,26.47) (13.42,14.23) (7.546,8.239) (4.562,4.942) (19.06,20.19) (9.293,10.2) (4.318,4.68) (23.57,23.03) (12.26,13.93) (16.36,17.36) (7.552,8.631) (22.82,20.28) (32.64,26.95)};
\addplot[forget plot, only marks, mq235] coordinates {(25.41,25.92) (30.71,27.35) (27.18,25.96) (17.08,20.84) (28.67,26.62) (28.67,25.77) (28.91,25.97) (28.8,25.97) (24.52,25.02) (28.79,25.97) (28.9,25.97) (26.75,25.7) (20,20.84) (20.25,21.63) (23.43,24.25) (23.37,21.63) (19.34,21.12) (25.54,25.85) (25.44,25.44) (25.54,25.85) (22.4,21.12) (58.67,46.74) (36.84,34.04) (44.25,36.05)};
\nextgroupplot[xtick={300,3000,30000}, ytick={300,3000,30000}, title={(c) GB300 prefill}, xmin=150, xmax=40000, ymin=150, ymax=40000]
\addplot[black!50, mark=none, domain=150:40000, samples=2, forget plot] {1*x};
\addplot[black!25, dashed, mark=none, domain=150:40000, samples=2, forget plot] {1.15*x};
\addplot[black!25, dashed, mark=none, domain=150:40000, samples=2, forget plot] {0.85*x};
\addplot[forget plot, only marks, m70b] coordinates {(1654,1547) (1674,1562) (1709,1592) (1777,1650) (2155,1988) (2.629e+04,1.324e+04) (1010,971.7) (1017,979.2) (1034,994) (1065,1023) (1258,1192) (1.214e+04,7138)};
\addplot[forget plot, only marks, mq30] coordinates {(256.3,215.3) (260.8,219.8) (270,228.7) (288.4,246.1) (398.6,347.5) (3422,2771)};
\addplot[forget plot, only marks, mdv3] coordinates {(1647,1276) (1659,1298) (1698,1341) (1780,1428) (427.6,319.4) (432.6,325) (443.9,335.8) (464.9,357.4) (1149,962.7) (9273,7807)};
\addplot[forget plot, only marks, mdv32] coordinates {(1705,1310) (1746,1331) (1527,1521) (1792,1828) (1828,1908) (446.1,343.2) (450.8,348.8) (471.8,496.5) (582.1,620) (620.8,669.2) (1445,1592) (4647,1.077e+04)};
\addplot[forget plot, only marks, mdr1] coordinates {(689.9,521.5) (710.4,543.3) (761.4,587.1) (857.4,673.7) (787,590.2) (806.5,612) (854,655.8) (944.8,742.4) (439.9,321.6) (451.4,332.6) (475.6,354.4) (522.4,397.8) (1565,1290) (1.58e+04,1.319e+04)};
\addplot[forget plot, only marks, mdv32f] coordinates {(444.6,302.7) (454.2,313.7) (541.9,571.9) (581.2,621.1) (1248,1485) (6375,1.032e+04)};
\nextgroupplot[xtick={3,30,300}, ytick={3,30,300}, title={(d) GB300 decode}, xmin=2, xmax=500, ymin=2, ymax=500]
\addplot[black!50, mark=none, domain=2:500, samples=2, forget plot] {1*x};
\addplot[black!25, dashed, mark=none, domain=2:500, samples=2, forget plot] {1.15*x};
\addplot[black!25, dashed, mark=none, domain=2:500, samples=2, forget plot] {0.85*x};
\addplot[forget plot, only marks, m70b] coordinates {(16.55,12.22) (16.95,12.22) (17.45,12.86) (21.34,16.16) (50.57,35.83) (85.14,61.44) (16.75,12.27) (17.54,12.87) (19.76,15.44) (30.51,25.19) (51.66,39.43) (17.06,12.59) (19.82,15.45) (28.94,25.77) (43.35,39.89) (10.26,7.085) (10.29,7.082) (11.51,7.262) (13.54,9.579) (31.01,20.84) (55.78,40.83) (10.4,7.089) (10.59,7.394) (12.63,8.552) (18.3,14.74) (48.98,38.89) (60.7,47.15) (10.76,7.252) (11.76,8.684) (17.24,13.72) (36.65,35.4) (45.52,42.6)};
\addplot[forget plot, only marks, mq30] coordinates {(3.317,2.771) (4.651,3.993) (5.809,4.91) (8.051,6.825) (14.59,14.52) (22.64,22.17) (3.398,2.774) (4.454,4.18) (5.689,5.683) (9.974,9.919) (24.99,25.35) (43.96,43.06) (3.602,2.872) (5.122,4.954) (8.285,8.783) (20.79,22.32) (39.58,42.76)};
\addplot[forget plot, only marks, mdv3] coordinates {(21.98,10.55) (23,11.76) (23.7,12.67) (25.6,13.21) (28.64,14.86) (15.21,9.91) (16.69,13.35) (19.35,18.93) (23.43,21.92) (29.88,23.77) (146.6,96.74) (15.34,9.987) (16.78,13.43) (18.95,19.01) (23.98,22.32) (32.04,25.37) (141.6,90.4) (15.92,10.19) (17.64,13.63) (19.23,19.34) (25.08,23.93) (37.76,31.79) (73.48,55.19) (7.554,5.058) (12.07,10.04) (19.08,19.27) (28.81,30.3) (46.77,43.25) (63.62,55.59) (7.666,5.135) (11.88,10.25) (19.9,20.07) (32.86,33.51) (58.58,54.47) (62.39,57.86) (8.007,5.335) (12.85,10.98) (22.32,23.28) (44.8,46.33) (46.56,51.94)};
\addplot[forget plot, only marks, mdv32] coordinates {(23.02,13.01) (23.98,14.22) (24.93,15.14) (26.63,15.64) (29.84,17.56) (337.2,213.2) (23.05,13.09) (24.04,14.3) (25.01,15.22) (26.88,15.81) (30.46,17.9) (266.1,177.6) (23.26,13.03) (24.31,14.25) (25.27,15.16) (27.26,15.8) (31.13,18.17) (108.6,61.98) (23.26,13.05) (24.47,14.26) (25.33,15.17) (27.38,15.92) (31.52,18.53) (71.88,43.53) (23.34,13.11) (24.43,14.33) (25.45,15.24) (27.6,16.09) (32.36,19.25) (51.92,32.17) (23.52,13.27) (24.76,14.48) (25.74,15.4) (28.22,16.45) (33.55,20.6) (40.17,25.76) (16.43,12.37) (17.55,15.81) (20.09,21.36) (24.41,24.62) (31.62,27.77) (146.1,114.7) (16.53,12.45) (17.59,15.9) (19.74,21.53) (24.79,24.96) (32.91,29.11) (116.5,88.21) (16.97,12.4) (18.3,15.84) (20.53,21.52) (24.98,25.23) (34.44,30.3) (52.86,40.47) (16.99,12.41) (18.16,15.85) (20.6,21.64) (25.72,25.59) (36.28,31.73) (41.58,34.71) (17.08,12.48) (18.45,15.92) (20.12,21.82) (26.27,26.31) (35.73,31.5) (17.25,12.63) (18.57,16.08) (22.17,22.17) (29.18,27.66) (31.61,29.19) (8.648,7.04) (12.73,11.9) (20.3,20.15) (29.27,31.04) (46.7,47.34) (62.41,62.01) (8.763,7.107) (13.37,12.01) (20.14,20.57) (30.17,32.74) (50.36,51.09) (9.137,7.052) (13.48,12.13) (21.06,21.06) (31.64,33.82) (9.209,7.064) (13.61,12.3) (21.9,21.73) (27.46,28.16) (9.299,7.132) (14.02,12.66) (23.42,22.53) (9.486,7.288) (15.42,13.33) (20.71,18.78)};
\addplot[forget plot, only marks, mdr1] coordinates {(13.2,10.1) (14.02,12.03) (15.74,15.03) (18.61,16.93) (23.45,18.54) (93.91,60.25) (13.38,10.17) (14.32,12.11) (16.19,15.11) (18.95,17.33) (24.98,20.15) (114.1,81.21) (13.95,10.37) (14.4,12.31) (16.14,15.44) (20.08,18.93) (30.87,26.57) (73.49,57.21) (7.508,5.821) (11.54,10.6) (19.43,18.95) (29.38,28.93) (47.79,44.99) (65.38,57.54) (7.781,5.897) (12.52,10.81) (19.97,19.75) (32.08,32.14) (52.69,52.9) (8.347,6.098) (12.71,11.54) (22.88,22.96) (38.74,42.97)};
\addplot[forget plot, only marks, mdv32f] coordinates {(12.04,11.21) (13.14,13.15) (14.77,16.11) (17.59,18.22) (22.33,21.17) (85.38,73.81) (12.11,11.29) (13.23,13.23) (15.07,16.29) (17.99,18.55) (23.37,22.51) (84.32,78.27) (12.46,11.24) (13.59,13.17) (15.47,16.28) (18.42,18.83) (24.9,23.7) (45.25,35.85) (12.55,11.25) (13.69,13.19) (15.71,16.39) (18.96,19.19) (26.59,25.13) (39.08,30.47) (12.65,11.32) (13.68,13.25) (15.86,16.57) (19.77,19.9) (29.15,27.52) (12.8,11.48) (14.1,13.41) (16.63,16.93) (22.2,21.25) (26.88,24.75) (7.588,7.114) (11.72,11.94) (19.2,19.64) (28.62,29.7) (46.56,47.87) (63.51,61.83) (7.837,7.181) (12.02,12.05) (19.61,20.06) (29.1,31.4) (44.99,47.27) (8.21,7.125) (12.55,12.17) (19.68,20.55) (29.61,28.1) (8.274,7.138) (12.78,12.34) (20.75,21.23) (23.94,23.73) (8.374,7.206) (13.38,12.7) (18.97,19.01) (8.527,7.362) (14.18,13.37) (17.06,15.01)};
\end{groupplot}
\end{tikzpicture}\\[1pt]\pgfplotslegendfromname{parityleg}
\caption{Predicted against measured step time, every scored point: (a, b) H100; (c, d) GB300. Solid line: equality; dashed: $\pm$15\%. DS: DeepSeek.}
\label{fig:parity}
 \vspace{-10pt}
\end{figure*}


==> fig_ratio.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=14pt, y descriptions at=edge left},
  osplit, width=0.57\columnwidth, height=4.6cm, ymode=log, ymin=0.08, ymax=80, ytick={0.1,1,10}, yticklabels={0.1,1,10}, xmode=log, log basis x=2, xtick={1024,4096,16384,65536}, xticklabels={1K,4K,16K,64K}, xlabel={input length $I$}]
\nextgroupplot[xmin=1024, xmax=65536, ylabel={best ratio $r^*$ (prefill/decode GPUs)}, title={(a) H100, $N=8$}, title style={yshift=-4pt}, legend to name=ratlegA, legend columns=3]
\addplot[fill=c8b, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.1226) (1536,0.1597) (2048,0.1862) (2816,0.2165) (4096,0.2533) (5888,0.2904) (8192,0.3136) (11520,0.3021) (16384,0.3845) (23296,0.4374) (32768,0.4428) (46336,0.5027) (65536,0.6298) (65536,5.104) (46336,4.088) (32768,3.635) (23296,3.698) (16384,3.327) (11520,2.569) (8192,2.738) (5888,2.622) (4096,2.45) (2816,2.175) (2048,2.012) (1536,1.83) (1024,1.508)} -- cycle;
\addplot[m8b] coordinates {(1024,0.5141) (1536,0.605) (2048,0.6827) (2816,0.7777) (4096,0.8745) (5888,0.9537) (8192,1.019) (11520,0.952) (16384,1.221) (23296,1.378) (32768,1.36) (46336,1.533) (65536,1.915)};
\addlegendentry{Llama 8B}
\addplot[fill=c70b, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.1972) (1536,0.2658) (2048,0.3336) (2816,0.4234) (4096,0.4827) (5888,0.5582) (8192,0.6871) (11520,0.7677) (16384,0.8198) (23296,1.026) (32768,1.149) (46336,1.432) (65536,1.29) (65536,10.41) (46336,11.6) (32768,9.466) (23296,8.488) (16384,6.759) (11520,6.746) (8192,5.806) (5888,5.272) (4096,4.764) (2816,3.91) (2048,3.356) (1536,3.011) (1024,2.313)} -- cycle;
\addplot[m70b] coordinates {(1024,0.8053) (1536,0.9869) (2048,1.171) (2816,1.425) (4096,1.751) (5888,1.942) (8192,2.155) (11520,2.472) (16384,2.525) (23296,3.176) (32768,3.511) (46336,4.352) (65536,3.909)};
\addlegendentry{Llama 70B}
\addplot[fill=c405b, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.2446) (1536,0.321) (2048,0.3799) (2816,0.4448) (4096,0.5767) (5888,0.6258) (8192,0.7337) (11520,0.8258) (16384,0.8593) (23296,0.9678) (32768,0.9299) (46336,1.001) (46336,8.024) (32768,8.023) (23296,8) (16384,7.717) (11520,7.015) (8192,6.697) (5888,6.608) (4096,5.916) (2816,5.432) (2048,4.161) (1536,3.573) (1024,2.638)} -- cycle;
\addplot[m405b] coordinates {(1024,0.9135) (1536,1.2) (2048,1.508) (2816,1.871) (4096,2.003) (5888,2.414) (8192,2.364) (11520,2.56) (16384,2.801) (23296,2.925) (32768,3.018) (46336,3.019)};
\addlegendentry{Llama 405B}
\addplot[fill=cq30, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.09703) (1536,0.125) (2048,0.1522) (2816,0.1821) (4096,0.2213) (5888,0.2657) (8192,0.2951) (11520,0.3638) (16384,0.4051) (23296,0.4298) (32768,0.55) (32768,4.483) (23296,3.829) (16384,3.366) (11520,3.142) (8192,2.668) (5888,2.486) (4096,2.17) (2816,1.905) (2048,1.71) (1536,1.513) (1024,1.278)} -- cycle;
\addplot[mq30] coordinates {(1024,0.365) (1536,0.4706) (2048,0.5249) (2816,0.6029) (4096,0.6931) (5888,0.8143) (8192,0.8965) (11520,1.061) (16384,1.142) (23296,1.272) (32768,1.528)};
\addlegendentry{Qwen3-30B}
\addplot[fill=cq235, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.119) (1536,0.1656) (2048,0.1972) (2816,0.2296) (4096,0.3005) (5888,0.3395) (8192,0.3887) (11520,0.4713) (16384,0.4636) (23296,0.5406) (32768,0.6673) (32768,5.553) (23296,5.005) (16384,4.241) (11520,4.396) (8192,3.556) (5888,3.558) (4096,3.048) (2816,2.657) (2048,2.328) (1536,1.988) (1024,1.519)} -- cycle;
\addplot[mq235] coordinates {(1024,0.4635) (1536,0.6044) (2048,0.71) (2816,0.811) (4096,0.9338) (5888,1.139) (8192,1.144) (11520,1.453) (16384,1.414) (23296,1.674) (32768,1.898)};
\addlegendentry{Qwen3-235B}
\nextgroupplot[xmin=1024, xmax=32768, title={(b) GB300, $N=72$}, title style={yshift=-4pt}, legend to name=ratlegB, legend columns=4]
\addplot[fill=c70b, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.2462) (2048,0.3865) (4096,0.5497) (8192,0.7323) (32768,0.8759) (32768,7.16) (8192,6.262) (4096,5.212) (2048,4.063) (1024,2.722)} -- cycle;
\addplot[m70b, forget plot] coordinates {(1024,0.9155) (2048,1.334) (4096,1.859) (8192,2.229) (32768,2.601)};
\addplot[fill=cq30, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.1216) (2048,0.199) (4096,0.2806) (8192,0.3622) (32768,0.5466) (32768,4.711) (8192,3.246) (4096,2.712) (2048,1.927) (1024,1.242)} -- cycle;
\addplot[mq30, forget plot] coordinates {(1024,0.4186) (2048,0.662) (4096,0.9539) (8192,1.154) (32768,1.687)};
\addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.386) (2048,0.7822) (4096,1.321) (8192,2.08) (32768,3.923) (32768,33.76) (8192,17.87) (4096,11.98) (2048,6.356) (1024,3.45)} -- cycle;
\addplot[mdv3] coordinates {(1024,1.237) (2048,2.236) (4096,4.151) (8192,6.563) (32768,12.1)};
\addlegendentry{DS-V3}
\addplot[fill=cdv, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.3405) (2048,0.617) (4096,1.631) (8192,2.694) (32768,9.055) (32768,74.75) (8192,23.81) (4096,13.4) (2048,5.03) (1024,2.965)} -- cycle;
\addplot[mdv32] coordinates {(1024,1.008) (2048,1.835) (4096,4.864) (8192,8.458) (32768,27.59)};
\addlegendentry{DS-V3.2}
\addplot[fill=cr1, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.2544) (2048,0.457) (4096,0.8165) (8192,1.205) (32768,3.173) (32768,27.25) (8192,11.09) (4096,7.097) (2048,4.179) (1024,2.267)} -- cycle;
\addplot[mdr1] coordinates {(1024,0.8028) (2048,1.486) (4096,2.657) (8192,3.993) (32768,9.81)};
\addlegendentry{DS-R1 FP4}
\addplot[fill=cv32f, fill opacity=0.07, draw=none, forget plot] coordinates {(1024,0.1613) (2048,0.3277) (4096,1.186) (8192,2.119) (32768,5.508) (32768,45.91) (8192,18.77) (4096,10.56) (2048,2.657) (1024,1.581)} -- cycle;
\addplot[mdv32f] coordinates {(1024,0.5407) (2048,0.9683) (4096,3.745) (8192,6.721) (32768,16.55)};
\addlegendentry{DS-V3.2 FP4}
\end{groupplot}
\end{tikzpicture}\\[1pt]
\pgfplotslegendfromname{ratlegA}\\\pgfplotslegendfromname{ratlegB}
\caption{Best ratio $r^*$ of prefill to decode GPUs against input length. Lines: mean output length of about 700 tokens; shaded: 2,048 (bottom) to 256 (top). DS: DeepSeek.}
\vspace{-15pt}
\label{fig:ratio}
\end{figure}


==> fig_split_C.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[osplit, group style={group size=2 by 3, horizontal sep=22pt, vertical sep=6pt, x descriptions at=edge bottom},
 width=0.585\columnwidth, height=2.7cm, xmin=0.5, xmax=7.5, xtick={1,...,7}, ymin=0]
\nextgroupplot[legend to name=altC, legend columns=3, title={Llama 8B}, title style={yshift=-1.5ex}, ylabel={W1, req/s}]
\addplot[black!45, dashed, mark=none] coordinates {(1,36.5) (2,31.3) (3,26.1) (4,20.8) (5,15.6) (6,10.4) (7,5.21)};
\addplot[c8b, mark=none, line width=1pt] coordinates {(1,44.7) (2,38.3) (3,31.9) (4,25.5) (5,19.1) (6,12.8) (7,6.38)};
\addplot[only marks, mark=*, mark size=1.2pt, black] coordinates {(1,38.4) (2,32.9) (3,27.5) (4,22.1) (5,16.5) (6,10.9) (7,5.47)};
\legend{AIConfigurator, OSplit, measured}
\nextgroupplot[title={Qwen3-30B}, title style={yshift=-1.5ex}]
\addplot[black!45, dashed, mark=none] coordinates {(1,20.1) (2,17.2) (3,14.4) (4,11.5) (5,8.62) (6,5.75) (7,2.87)};
\addplot[c8b, mark=none, line width=1pt] coordinates {(1,33.7) (2,28.9) (3,24.1) (4,19.2) (5,14.4) (6,9.62) (7,4.81)};
\addplot[only marks, mark=*, mark size=1.2pt, black] coordinates {(1,32.5) (2,28) (3,23.3) (4,18.3) (5,13.9) (6,9.2) (7,4.61)};
\nextgroupplot[ylabel={W2, req/s}]
\addplot[black!45, dashed, mark=none] coordinates {(1,5.57) (2,11.1) (3,16.7) (4,19.5) (5,14.6) (6,9.73) (7,4.87)};
\addplot[c8b, mark=none, line width=1pt] coordinates {(1,7.57) (2,15.1) (3,22.7) (4,24.9) (5,18.6) (6,12.4) (7,6.21)};
\addplot[only marks, mark=*, mark size=1.2pt, black] coordinates {(1,6.74) (2,13.5) (3,20.4) (4,21.8) (5,16.4) (6,10.9)};
\nextgroupplot[]
\addplot[black!45, dashed, mark=none] coordinates {(1,5.68) (2,11.4) (3,15.1) (4,11.5) (5,8.66) (6,5.77) (7,2.89)};
\addplot[c8b, mark=none, line width=1pt] coordinates {(1,7.36) (2,14.7) (3,22.1) (4,17.2) (5,12.9) (6,8.62) (7,4.31)};
\addplot[only marks, mark=*, mark size=1.2pt, black] coordinates {(1,6.45) (2,12.9) (3,19.4) (4,18) (5,14.1) (6,8.62) (7,4.12)};
\nextgroupplot[ylabel={W3, req/s}, xlabel={prefill GPUs $m$}]
\addplot[black!45, dashed, mark=none] coordinates {(1,0.856) (2,1.71) (3,2.57) (4,3.42) (5,4.28) (6,5.13) (7,3.65)};
\addplot[c8b, mark=none, line width=1pt] coordinates {(1,1.35) (2,2.7) (3,4.06) (4,5.41) (5,6.76) (6,8.11) (7,4.63)};
\addplot[only marks, mark=*, mark size=1.2pt, black] coordinates {(1,1.07) (2,2.13) (3,3.25) (4,4.33) (5,5.44) (6,6.5) (7,3.54)};
\nextgroupplot[xlabel={prefill GPUs $m$}]
\addplot[black!45, dashed, mark=none] coordinates {(1,0.736) (2,1.47) (3,2.21) (4,2.94) (5,3.68) (6,4.42) (7,2.56)};
\addplot[c8b, mark=none, line width=1pt] coordinates {(1,1.16) (2,2.33) (3,3.49) (4,4.65) (5,5.81) (6,6.92) (7,3.59)};
\addplot[only marks, mark=*, mark size=1.2pt, black] coordinates {(1,0.907) (2,1.82) (3,2.75) (4,3.67) (5,4.57) (6,5.49) (7,3.64)};
\end{groupplot}\end{tikzpicture}\\[1pt]\pgfplotslegendfromname{altC}
\caption{Throughput of every split of one 8-GPU H100 node into $m$ prefill and $8-m$ decode GPUs, one GPU per instance. Both methods choose the measured best split in all six cases.}
\label{fig:split}
\vspace{-15pt}
\end{figure}
